Probing the Robustness Properties of Neural Speech Codecs

Neural speech codecs have revolutionized speech coding, achieving higher compression while preserving audio fidelity. Beyond compression, they have emerged as tokenization strategies, enabling language modeling on speech and driving paradigm shifts across various speech processing tasks. Despite these advancements, their robustness in noisy environments remains underexplored, raising concerns about their generalization to real-world scenarios. In this work, we systematically evaluate neural speech codecs under various noise conditions, revealing non-trivial differences in their robustness. We further examine their linearity properties, uncovering non-linear distortions which partly explain observed variations in robustness. Lastly, we analyze their frequency response to identify factors affecting audio fidelity. Our findings provide critical insights into codec behavior and future codec design, as well as emphasizing the importance of noise robustness for their real-world integration.

==> Figures/background-noise/EER.tex <==



\pgfplotstableread[col sep=comma,]{background-noise_eer.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
height=6.3cm,
width=8cm,
title=ASV-EER,
title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={font=\large,at={(0.5,1.2)},anchor=south},
    legend columns=-1,
    ylabel={Equal Error Rate},
    xlabel={Signal-to-Noise Ratio},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
    % ymin=-15,ymax=100
    ytick = {0,10,20,30,40,50},
    yticklabels={0,10,20,30,40,50},
    ]

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    \addlegendentry{SpeechTokenizer}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    \addlegendentry{HiFi-Codec}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};
    % \addlegendentry{DAC-24khz}

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};

    

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,24kbps}


    % \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec@16khz}

    
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    % \addplot [mark=o, orange!80, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz_3cb}]{\datatable};

    % \addplot [mark=o, orange!80, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz_6cb}]{\datatable};
 

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/background-noise/PESQ.tex <==



\pgfplotstableread[col sep=comma,]{background-noise_pesq.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
height=6.3cm,
width=8cm,
    title=PESQ,
    title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    % legend style={font=\large,at={(0.02,0.98)},anchor=north west},
    legend style={font=\large,at={(0.5,1.2)},anchor=south},
    legend columns=-1,
    % legend pos=outer north east,
    ylabel={Score},
    xlabel={Signal-to-Noise Ratio},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
    ytick = {1,1.5,2, 2.5, 3, 3.5,4,4.5},
    yticklabels={1,1.5,2, 2.5, 3, 3.5,4,4.5},
    % ymin=-15,ymax=100
    ]

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    \addlegendentry{EnCodec}


    % \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};
    % \addlegendentry{EnCodec@6kbps}

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};
    \addlegendentry{EnCodec@3kbps}

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{oracle}

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec}

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/background-noise/SER.tex <==



\pgfplotstableread[col sep=comma,]{background-noise_ser.csv}\datatable
\begin{tikzpicture}
% \def\basis{2}
% \pgfplotsset
%   {
%     y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
%     y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult}
% }
\begin{axis}[
height=6.3cm,
width=8cm,
    title=SER-ACC,
    title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={font=\large,at={(0.5,1.2)},anchor=south},
    legend columns=-1,
    ylabel={Accuracy (\%)},
    xlabel={Signal-to-Noise Ratio},
    ytick = {10,20,30,40,50,60,70},
    yticklabels={10,20,30,40,50,60,70},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
     ymin=5,ymax=80]

    
    % \addlegendentry{EnCodec@24khz,24kbps}

    
    
    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    \addlegendentry{FreqCodec}

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    \addlegendentry{Oracle}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec-24kHz}

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};


    % \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};

    

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer@16khz}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};

    
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/background-noise/WER.tex <==



\pgfplotstableread[col sep=comma,]{background-noise_wer.csv}\datatable
\begin{tikzpicture}
% \def\basis{2}
% \pgfplotsset
%   {
%     y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
%     y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult}
% }
\begin{axis}[
height=6.3cm,
width=8cm,
    title=ASR-WER,
    title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={font=\large,at={(0.5,1.2)},anchor=south},
    legend columns=-1,
    ylabel={Word Error Rate},
    xlabel={Signal-to-Noise Ratio},
    ytick = {0,20,40,60,80,100},
    yticklabels={0,20,40,60,80,100},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
    ]

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};
    \addlegendentry{DAC}

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};
    \addlegendentry{DAC@3kbps}

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};
    % \addlegendentry{EnCodec@3kbps}

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{oracle}

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,24kbps}


    % \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24kbps}


    % \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};
    % \addlegendentry{EnCodec@6kbps}

    % \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};
    % \addlegendentry{EnCodec@3kbps}

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{oracle}

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec@16khz}

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer@16khz}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    

    % \addplot [mark=o, orange!80, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz_6cb}]{\datatable};

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/linearity/additivity.tex <==
% \begin{filecontents*}{additivity_mel.csv}
% dB,academicodec_hifi_16k_320d,academicodec_hifi_24k_320d,dac_16khz,dac_24khz,dac_24khz_2cb,dac_24khz_3cb,dac_24khz_6cb,dac_44khz,encodec_24k_12bps,encodec_24k_1_5bps,encodec_24k_24bps,encodec_24k_3bps,encodec_24k_6bps,funcodec_en_libritts_16k_gr1nq32ds320,funcodec_en_libritts_16k_gr8nq32ds320,speech_tokenizer_16k
% mixture,1.033934723329908,1.020400666667305,0.5274674920521619,0.26698820249156185,0.8117846594284509,0.7561205686162447,0.6532250286627361,0.5511282498144922,0.5233433357404389,0.7917668504114369,0.39726318640790825,0.708815448657247,0.6291405122698719,0.5892806737477543,0.6053345990658716,0.8200606039917196
% bitrate,2.0,3.0,6.0,24.0,1.5,2.25,4.5,8.0,12.0,1.5,24.0,3.0,6.0,16.0,16.0,4.0


% % 30,257.31,262.37,75.24,49.85,192.76,161.99,122.45,93.72,101.23,174.51,89.44,143.87,122.54,115.16,100.86,118.00
% \end{filecontents*}


\begin{tikzpicture}
    \begin{axis}[
    % height=6cm,
    % width=8cm,
        title=Additivity,
        title style={font=\large},
        xlabel={Bitrate in kbps},
        ylabel={Mel Distance},
        % legend pos=north west,
        legend style={at={(0.98,0.98)},anchor=north east},
        grid=major,
        ymajorgrids=true, 
        xmajorgrids=false,
        scatter/classes={
            Encodec_24khz={teal!80, mark=*},
            DAC_24khz={orange!80, mark=*},
            SpeechTokenizer={purple!80, mark=square*},
            HiFiCodec_24khz={blue!80, mark=*},
            FreqCodec={red!80, mark=square*}
        }
    ]

    % Define each codec with a unique style
    \addplot[scatter,only marks, mark size=3.5pt,scatter src=explicit symbolic] coordinates {
        (24.0, 0.3973)[Encodec_24khz]
        (24.0, 0.2670) [DAC_24khz]
        (4.0, 0.8201) [SpeechTokenizer]
        (3.0, 1.0204) [HiFiCodec_24khz]
        (16.0, 0.5893) [FreqCodec]
        (12.0, 0.5233)[Encodec_24khz]
        (6.0, 0.6291)[Encodec_24khz]
        (3.0, 0.7088)[Encodec_24khz]
        (12.0, 0.4605)[DAC_24khz]
        (6.0, 0.6048)[DAC_24khz]
        (3.0,0.7171)[DAC_24khz]
    };

    

    % \addplot[teal!80, mark=*, mark size=3.5pt] coordinates {
    %     (6.0, 0.6291)
    %     (12.0, 0.5233)
    %     (24.0, 0.3973)
    % };
    
    % \usepackage{legend}
    \legend{
    EnCodec,
    DAC,
    SpeechTokenizer,
    HiFiCodec,
    FreqCodec
    }

    \addplot[teal!80, line width=0.3mm] coordinates {
        (3.0, 0.7088)
        (6.0, 0.6291)
        (12.0, 0.5233)
        (24.0, 0.3973)
    };

    \addplot[orange!80, line width=0.3mm] coordinates {
        (3.0,0.7171)
        (6.0, 0.6048)
        (12.0, 0.4605)
        (24.0, 0.2670) 
    };

    % Legend
    % \legend{
    %     academicodec\_hifi\_16k\_320d,
    %     academicodec\_hifi\_24k\_320d,
    %     dac\_16khz,
    %     dac\_24khz,
    %     dac\_24khz\_2cb,
    %     dac\_24khz\_3cb,
    %     dac\_24khz\_6cb,
    %     dac\_44khz,
    %     encodec\_24k\_12bps,
    %     encodec\_24k\_1.5bps,
    %     encodec\_24k\_24bps,
    %     encodec\_24k\_3bps,
    %     encodec\_24k\_6bps,
    %     funcodec\_en\_libritts\_16k\_gr1nq32ds320,
    %     funcodec\_en\_libritts\_16k\_gr8nq32ds320,
    %     speech\_tokenizer\_16k
    % }

    \end{axis}
\end{tikzpicture}



==> Figures/linearity/homogeneity.tex <==



\pgfplotstableread[col sep=comma,]{homogeneity_mel.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
% height=6cm,
% width=8cm,
    title=Homogeneity,
    title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{dB},
    x tick label style={font=\normalsize},
    legend style={at={(0.98,0.98)},anchor=north east},
    ylabel={Mel Distance},
    xlabel={Gain (dB)},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
    ymax=2
    ]
    

    % \addplot [black!80, line width=0.5mm ] table [x expr=\coordindex, y={oracle}]{\datatable};

    \addplot [mark=o, teal!100, line width=0.25mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    \addlegendentry{EnCodec}

    \addplot [mark=o, orange!80, line width=0.25mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};
    \addlegendentry{DAC}


    \addplot [mark=square, purple!100, line width=0.25mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};

    
    \addlegendentry{SpeechTokenizer}

    \addplot [mark=o, blue!80, line width=0.25mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    \addlegendentry{HiFi-Codec}
    % \addplot [mark=o, teal!60 ] table [x expr=\coordindex, y={encodec_24k_12bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,12kbps}

    % \addplot [mark=o, teal!36 ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,6kbps}

    \addplot [mark=square, red!80, line width=0.25mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    \addlegendentry{FreqCodec}

    
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!50 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/reverb/EER.tex <==



\pgfplotstableread[col sep=comma,]{reverb_eer.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
height=6.3cm,
width=8cm,
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={at={(0.02,0.98)},anchor=north west},
    ylabel={Equal Error Rate},
    xlabel={Direct-Reverberant Ratio},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
    ytick = {0,5,10,15,20,25},
    yticklabels={0,5,10,15,20,25},
    ymin=-1,ymax=26
    ]

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,24kbps}


    % \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec@16khz}

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer@16khz}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/reverb/PESQ.tex <==



\pgfplotstableread[col sep=comma,]{reverb_pesq.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
height=6.3cm,
width=8cm,
    % title=PESQ,
    title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={font=\large,at={(0.02,0.98)},anchor=north west},
    ylabel={Score},
    xlabel={Direct-Reverberant Ratio},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
    ytick = {1,1.5,2, 2.5, 3, 3.5,4,4.5},
    yticklabels={1,1.5,2, 2.5, 3, 3.5,4,4.5},
    % ymin=-15,ymax=100
    ]

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,24kbps}


    % \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec@16khz}

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer@16khz}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/reverb/SER.tex <==



\pgfplotstableread[col sep=comma,]{reverb_ser.csv}\datatable
\begin{tikzpicture}
% \def\basis{2}
% \pgfplotsset
%   {
%     y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
%     y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult}
% }
\begin{axis}[
height=6.3cm,
width=8cm,
    % title=ser,
    title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={font=\large,at={(0.98,0.98)},anchor=north east},
    ylabel={Accuracy (\%)},
    xlabel={Direct-Reverberant Ratio},
    ytick = {40,45,50,55,60,65,70,75},
    yticklabels={40,45,50,55,60,65,70,75},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
    ymin=35,ymax=80]

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,24kbps}


    % \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec@16khz}

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer@16khz}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/reverb/WER.tex <==



\pgfplotstableread[col sep=comma,]{reverb_wer.csv}\datatable
\begin{tikzpicture}
% \def\basis{2}
% \pgfplotsset
%   {
%     y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
%     y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult}
% }
\begin{axis}[
height=6.3cm,
width=8cm,
    % title=WER,
    title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={font=\large,at={(0.98,0.98)},anchor=north east},
    ylabel={Word Error Rate},
    xlabel={Direct-Reverberant Ratio},
    ytick = {2.5,5,7.5,10,12.5,15,17.5,20},
    yticklabels={,5,,10,,15,,20},
    grid=both,
    ymajorgrids=true, 
    xmajorgrids=false,
    ymax=20
    ]

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,24kbps}


    % \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec@16khz}

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer@16khz}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/white-noise/EER.tex <==



\pgfplotstableread[col sep=comma,]{white-noise_eer.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
height=6.3cm,
width=8cm,
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={at={(0.02,0.98)},anchor=north west},
    ylabel={Equal Error Rate},
    xlabel={Signal-to-Noise Ratio},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
    ymax=45,
    ytick = {0,10,20,30,40},
    yticklabels={0,10,20,30,40},
    % ymin=-15,ymax=100
    ]

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,24kbps}


    % \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec@16khz}

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer@16khz}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/white-noise/PESQ.tex <==



\pgfplotstableread[col sep=comma,]{white-noise_pesq.csv}\datatable
\begin{tikzpicture}
\begin{axis}[
height=6.3cm,
width=8cm,
    % title=PESQ,
    title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={font=\large,at={(0.02,0.98)},anchor=north west},
    ylabel={Score},
    xlabel={Signal-to-Noise Ratio},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
    ytick = {1,1.5,2, 2.5, 3, 3.5,4,4.5},
    yticklabels={1,1.5,2, 2.5, 3, 3.5,4,4.5},
    % ymin=-15,ymax=100
    ]

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,24kbps}


    \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec@16khz}

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer@16khz}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/white-noise/SER.tex <==



\pgfplotstableread[col sep=comma,]{white-noise_ser.csv}\datatable
\begin{tikzpicture}
% \def\basis{2}
% \pgfplotsset
%   {
%     y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
%     y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult}
% }
\begin{axis}[
height=6.3cm,
width=8cm,
    % title=ser,
    title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={font=\large,at={(0.98,0.98)},anchor=north east},
    ylabel={Accuracy (\%)},
    xlabel={Signal-to-Noise Ratio},
   ytick = {10,20,30,40,50,60,70},
    yticklabels={10,20,30,40,50,60,70},
    grid=major,
    ymajorgrids=true, 
    xmajorgrids=false,
    ymin=5,ymax=80]
    

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,24kbps}


    \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec@16khz}

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer@16khz}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}



==> Figures/white-noise/WER.tex <==



\pgfplotstableread[col sep=comma,]{white-noise_wer.csv}\datatable
\begin{tikzpicture}
% \def\basis{2}
% \pgfplotsset
%   {
%     y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
%     y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult}
% }
\begin{axis}[
height=6.3cm,
width=8cm,
    % title=WER,
    title style={font=\large},
    xtick=data,
    xticklabels from table={\datatable}{SNR},
    x tick label style={font=\normalsize},
    legend style={font=\large,at={(0.98,0.98)},anchor=north east},
    ylabel={Word Error Rate},
    xlabel={Signal-to-Noise Ratio},
    ytick = {0,20,40,60,80,100},
    yticklabels={0,20,40,60,80,100},
    grid=both,
    ymajorgrids=true, 
    xmajorgrids=false,
    ]

    \addplot [mark=o, teal!100, line width=0.4mm ] table [x expr=\coordindex, y={encodec_24k_24bps}]{\datatable};
    % \addlegendentry{EnCodec@24khz,24kbps}


    % \addplot [mark=o, teal!75, line width=0.3mm ] table [x expr=\coordindex, y={encodec_24k_6bps}]{\datatable};

    \addplot [mark=o, teal!60, line width=0.2mm ] table [x expr=\coordindex, y={encodec_24k_3bps}]{\datatable};

    \addplot [mark=square, red!80, line width=0.4mm ] table [x expr=\coordindex, y={funcodec_en_libritts_16k_gr1nq32ds320}]{\datatable};
    % \addlegendentry{FreqCodec@16khz}

    \addplot [mark=square, purple!100, line width=0.4mm ] table [x expr=\coordindex, y={speech_tokenizer_16k}]{\datatable};
    % \addlegendentry{SpeechTokenizer@16khz}
    
    % \addplot [mark=square, blue!80 ] table [x expr=\coordindex, y={academicodec_hifi_16k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@16kHz}

    \addplot [mark=o, blue!80, line width=0.4mm ] table [x expr=\coordindex, y={academicodec_hifi_24k_320d}]{\datatable};
    % \addlegendentry{HiFi-Codec@24kHz}

    % \addplot [mark=square, orange!80 ] table [x expr=\coordindex, y={dac_16khz}]{\datatable};
    % \addlegendentry{DAC@16khz}

    \addplot [mark=o, orange!100, line width=0.4mm ] table [x expr=\coordindex, y={dac_24khz}]{\datatable};

    \addplot [mark=o, orange!60, line width=0.2mm ] table [x expr=\coordindex, y={dac_24khz_4cb}]{\datatable};

    \addplot [black!80, line width=1.0mm, densely dashed ] table [x expr=\coordindex, y={oracle}]{\datatable};
    % \addlegendentry{DAC@24khz}

    % \addplot [mark=triangle, orange!80 ] table [x expr=\coordindex, y={dac_44khz}]{\datatable};
    % \addlegendentry{DAC@44khz}

    
    
    % \addplot [mark=o, red!80] table [x expr=\coordindex, y={b}]{\datatable};
    % \addlegendentry{$mod-b$}
    
    % \addplot [mark=o, black!60 ] table [x expr=\coordindex, y={c}]{\datatable};
    % \addlegendentry{$mod-c$}
    
    % \addplot [mark=o, violet!80] table [x expr=\coordindex, y={d}]{\datatable};
    % \addlegendentry{$mod-d$}
    
    % \addplot [mark=o, cyan!80] table [x expr=\coordindex, y={e}]{\datatable};
    % \addlegendentry{$mod-e$}
    
    % \addplot [mark=o, orange!30] table [x expr=\coordindex, y={f}]{\datatable};
    % \addlegendentry{$mod-f$}
    
    % \addplot [mark=o, brown!90] table [x expr=\coordindex, y={g}]{\datatable};
    % \addlegendentry{$mod-g$}
    
    % \addplot [mark=o, green!80!red!80] table [x expr=\coordindex, y={h}]{\datatable};
    % \addlegendentry{$mod-h$}
\end{axis}
\end{tikzpicture}


